A Low-Complexity Improved Successive Cancellation Decoder for Polar Codes

Under successive cancellation (SC) decoding, polar codes are inferior to other codes of similar blocklength in terms of frame error rate. While more sophisticated decoding algorithms such as list- or stack-decoding partially mitigate this performance loss, they suffer from an increase in complexity. In this paper, we describe a new flavor of the SC decoder, called the SC flip decoder. Our algorithm preserves the low memory requirements of the basic SC decoder and adjusts the required decoding effort to the signal quality. In the waterfall region, its average computational complexity is almost as low as that of the SC decoder.

==> fig/scbutterfly.tex <==
\begin{tikzpicture}[x=1cm,y=-1cm,
    >=stealth',
  block/.style={rounded corners,draw=black,fill=blue!30},
  dblock/.style={draw=black},
  fplus/.style={dashed,thick,<-,draw=red},
  fminus/.style={thick,<-,} ]
  \node[block,fill=green!30] at (9,0) (l00) {$\quad \, \LL{0}{1} \quad \, $};
  \node[block,fill=green!30] at (9,1) (l01) {$\quad \, \LL{0}{2} \quad \, $};
  \node[block,fill=green!30] at (9,2) (l02) {$\quad \, \LL{0}{3} \quad \, $};
  \node[block,fill=green!30] at (9,3) (l03) {$\quad \, \LL{0}{4} \quad \, $};
  \node[block,fill=green!30] at (9,4) (l04) {$\quad \, \LL{0}{5} \quad \, $};
  \node[block,fill=green!30] at (9,5) (l05) {$\quad \, \LL{0}{6} \quad \, $};
  \node[block,fill=green!30] at (9,6) (l06) {$\quad \, \LL{0}{7} \quad \, $};
  \node[block,fill=green!30] at (9,7) (l07) {$\quad \, \LL{0}{8} \quad \, $};
  
  \node[block,fill=green!30] at (6,0) (l10) {$\quad \, \LL{1}{1} \quad \, $};
  \node[block] at (6,1) (l11) {$\LL{1}{2} (\uu{1}{1})$};
  \node[block,fill=green!30] at (6,2) (l12) {$\quad \, \LL{1}{3} \quad \, $};
  \node[block] at (6,3) (l13) {$\LL{1}{4} (\uu{1}{3})$};
  \node[block,fill=green!30] at (6,4) (l14) {$\quad \, \LL{1}{5} \quad \, $};
  \node[block] at (6,5) (l15) {$\LL{1}{6} (\uu{1}{5})$};
  \node[block,fill=green!30] at (6,6) (l16) {$\quad \, \LL{1}{7} \quad \, $};
  \node[block] at (6,7) (l17) {$\LL{1}{8} (\uu{1}{7})$};
  
  \node[block,fill=green!30] at (3,0) (l20) {$\quad \, \LL{2}{1} \quad \, $};
  \node[block] at (3,1) (l21) {$\LL{2}{2} (\uu{2}{1})$};
  \node[block,fill=green!30] at (3,2) (l22) {$\quad \, \LL{2}{3} \quad \, $};
  \node[block] at (3,3) (l23) {$\LL{2}{4} (\uu{2}{3})$};
  \node[block,fill=green!30] at (3,4) (l24) {$\quad \, \LL{2}{5} \quad \, $};
  \node[block] at (3,5) (l25) {$\LL{2}{6} (\uu{2}{5})$};
  \node[block,fill=green!30] at (3,6) (l26) {$\quad \, \LL{2}{7} \quad \, $};
  \node[block] at (3,7) (l27) {$\LL{2}{8} (\uu{2}{7})$};

  \node[block,fill=green!30] at (0,0) (l30) {$\quad \, \LL{3}{1} \quad\, $};
  \node[block,fill=blue!30] at (0,1) (l31) {$\LL{3}{2} (\uu{3}{1})$};
  \node[block,fill=green!30] at (0,2) (l32) {$\quad \, \LL{3}{3}\quad\, $};
  \node[block,fill=blue!30] at (0,3) (l33) {$\LL{3}{4} (\uu{3}{3})$};
  \node[block,fill=green!30] at (0,4) (l34) {$\quad \, \LL{3}{5}\quad\, $};
  \node[block,fill=blue!30] at (0,5) (l35) {$\LL{3}{6} (\uu{3}{5})$};
  \node[block,fill=green!30] at (0,6) (l36) {$\quad \, \LL{3}{7}\quad\, $};
  \node[block,fill=blue!30] at (0,7) (l37) {$\LL{3}{8} (\uu{3}{7})$};

  \node[dblock,fill=black!30] at (-2,0) (d0) {$\hat{u}_{1}$};
  \node[dblock,fill=black!30] at (-2,1) (d1) {$\hat{u}_{2}$};
  \node[dblock,fill=black!30] at (-2,2) (d2) {$\hat{u}_{3}$};
  \node[dblock,fill=black!30] at (-2,3) (d3) {$\hat{u}_{4}$};
  \node[dblock,fill=black!30] at (-2,4) (d4) {$\hat{u}_{5}$};
  \node[dblock,fill=black!30] at (-2,5) (d5) {$\hat{u}_{6}$};
  \node[dblock,fill=black!30] at (-2,6) (d6) {$\hat{u}_{7}$};
  \node[dblock,fill=black!30] at (-2,7) (d7) {$\hat{u}_{8}$};

	%%%%%%%% decision blocks
	\draw[fminus] (d0.east) -- (l30.west);
	\draw[fminus] (d0.east) -- (l30.west);
	\draw[fminus] (d1.east) -- (l31.west);
	\draw[fminus] (d2.east) -- (l32.west);
	\draw[fminus] (d3.east) -- (l33.west);
	\draw[fminus] (d4.east) -- (l34.west);
	\draw[fminus] (d5.east) -- (l35.west);
	\draw[fminus] (d6.east) -- (l36.west);
	\draw[fminus] (d7.east) -- (l37.west);

  %%%%%%%% i = 0 
  \draw[fminus] (l30.east) -- (l20.west);
  \draw[fminus] (l30.east) -- (l24.west);
	%\draw[fplus]  (l30.west) -- (l30.east);
  %\draw[fplus]  (l24.west) -- (l30.east);
  %
  \draw[fminus] (l20.east) -- (l10.west);
  \draw[fminus] (l20.east) -- (l12.west);
  \draw[fminus] (l24.east) -- (l14.west);
  \draw[fminus] (l24.east) -- (l16.west);
  %
  \draw[fminus] (l10.east) -- (l00.west);
  \draw[fminus] (l10.east) -- (l01.west);
  \draw[fminus] (l12.east) -- (l02.west);
  \draw[fminus] (l12.east) -- (l03.west);
  \draw[fminus] (l14.east) -- (l04.west);
  \draw[fminus] (l14.east) -- (l05.west);
  \draw[fminus] (l16.east) -- (l06.west);
  \draw[fminus] (l16.east) -- (l07.west);
  %%%%%%%% i = 1
  \draw[fminus] (l31.east) -- (l20.west);
  \draw[fminus] (l31.east) -- (l24.west);
  %%%%%%%% i = 2
  \draw[fminus] (l32.east) -- (l21.west);
  \draw[fminus] (l32.east) -- (l25.west);
  %
  \draw[fminus] (l21.east) -- (l10.west);
  \draw[fminus] (l21.east) -- (l12.west);
  \draw[fminus] (l25.east) -- (l14.west);
  \draw[fminus] (l25.east) -- (l16.west);
  %%%%%%%% i = 3
  \draw[fminus] (l33.east) -- (l21.west);
  \draw[fminus] (l33.east) -- (l25.west);
  %%%%%%%% i = 4 
  \draw[fminus] (l34.east) -- (l22.west);
  \draw[fminus] (l34.east) -- (l26.west);
  %
  \draw[fminus] (l22.east) -- (l11.west);
  \draw[fminus] (l22.east) -- (l13.west);
  \draw[fminus] (l26.east) -- (l15.west);
  \draw[fminus] (l26.east) -- (l17.west);
  %
  \draw[fminus] (l11.east) -- (l00.west);
  \draw[fminus] (l11.east) -- (l01.west);
  \draw[fminus] (l13.east) -- (l02.west);
  \draw[fminus] (l13.east) -- (l03.west);
  \draw[fminus] (l15.east) -- (l04.west);
  \draw[fminus] (l15.east) -- (l05.west);
  \draw[fminus] (l17.east) -- (l06.west);
  \draw[fminus] (l17.east) -- (l07.west);
  %%%%%%%% i = 5 
  \draw[fminus] (l35.east) -- (l22.west);
  \draw[fminus] (l35.east) -- (l26.west);
  %%%%%%%% i = 6
  \draw[fminus] (l36.east) -- (l23.west);
  \draw[fminus] (l36.east) -- (l27.west);
  %
  \draw[fminus] (l23.east) -- (l11.west);
  \draw[fminus] (l23.east) -- (l13.west);
  \draw[fminus] (l27.east) -- (l15.west);
  \draw[fminus] (l27.east) -- (l17.west);
  %%%%%%%% i = 7
  \draw[fminus] (l37.east) -- (l23.west);
  \draw[fminus] (l37.east) -- (l27.west);

  \draw[decorate,decoration={brace,amplitude=10pt}] (10,0) -- (10,7)
  node[black,midway,rotate=270,yshift=2em]{Channel LLRs -- stage $s=0$};
  
  %\draw[decorate,decoration={brace,amplitude=10pt,mirror}] (-0.5,0) -- (-0.5,7)
  %node[black,midway,rotate=90,yshift=2em]{Decision LLRs -- stage $s=n$};
\end{tikzpicture}


